Probabilistic Formulation of the Take The Best Heuristic

The framework of cognitively bounded rationality treats problem solving as fundamentally rational, but emphasises that it is constrained by cognitive architecture and the task environment. This paper investigates a simple decision making heuristic, Take The Best (TTB), within that framework. We formulate TTB as a likelihood-based probabilistic model, where the decision strategy arises by probabilistic inference based on the training data and the model constraints. The strengths of the probabilistic formulation, in addition to providing a bounded rational account of the learning of the heuristic, include natural extensibility with additional cognitively plausible constraints and prior information, and the possibility to embed the heuristic as a subpart of a larger probabilistic model. We extend the model to learn cue discrimination thresholds for continuous-valued cues and experiment with using the model to account for biased preference feedback from a boundedly rational agent in a simulated interactive machine learning task.

==> figures/2d_lin_reg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.326\fwidth,
height=0.494\fheight,
at={(-0\fwidth,0.506\fheight)},
scale only axis,
axis on top,
xmin=-2.00869565217391,
xmax=2.00869565217391,
xlabel style={font=\color{white!15!black}},
xlabel={$w_2$},
ymin=-2.00869565217391,
ymax=2.00869565217391,
ylabel style={font=\color{white!15!black},yshift=-8pt},
ylabel={$w_1$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.00869565217391, xmax=2.00869565217391, ymin=-2.00869565217391, ymax=2.00869565217391] {2d_lin_reg-1.png};
\node[align=center, font=\color{white}]
at (axis cs:0,-1.8) {No pairwise obs.};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	1\\
};
%%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.225\fwidth,
height=0.494\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\empty},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar horizontal,
colorbar style={xtick={0,1}, xticklabels={lower, higher},
                at={(0.1,0.6)},anchor=north west,
                width=64pt}
]
\end{axis}


\begin{axis}[%
width=0.326\fwidth,
height=0.494\fheight,
at={(0.337\fwidth,0.506\fheight)},
scale only axis,
axis on top,
xmin=-2.00869565217391,
xmax=2.00869565217391,
xtick={-2,-1,0,1,2},
xticklabels={\empty},
ymin=-2.00869565217391,
ymax=2.00869565217391,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.00869565217391, xmax=2.00869565217391, ymin=-2.00869565217391, ymax=2.00869565217391] {2d_lin_reg-2.png};
\node[align=center, font=\color{white}]
at (axis cs:0,-1.4) {TTB obs.\\ \& TTB model};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	1\\
};
%%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.326\fwidth,
height=0.494\fheight,
at={(0.674\fwidth,0.506\fheight)},
scale only axis,
axis on top,
xmin=-2.00869565217391,
xmax=2.00869565217391,
xtick={-2,-1,0,1,2},
xticklabels={\empty},
ymin=-2.00869565217391,
ymax=2.00869565217391,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.00869565217391, xmax=2.00869565217391, ymin=-2.00869565217391, ymax=2.00869565217391] {2d_lin_reg-3.png};
\node[align=center, font=\color{white}]
at (axis cs:0,-1.4) {Unbiased obs.\\ \& TTB model};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.326\fwidth,
height=0.494\fheight,
at={(0.337\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=-2.00869565217391,
xmax=2.00869565217391,
xtick={-2,-1,0,1,2},
xticklabels={\empty},
ymin=-2.00869565217391,
ymax=2.00869565217391,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.00869565217391, xmax=2.00869565217391, ymin=-2.00869565217391, ymax=2.00869565217391] {2d_lin_reg-4.png};
\node[align=center, font=\color{white}]
at (axis cs:0,-1.4) {TTB obs.\\ \& unbiased model};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	1\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.326\fwidth,
height=0.494\fheight,
at={(0.674\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=-2.00869565217391,
xmax=2.00869565217391,
xtick={-2,-1,0,1,2},
xticklabels={\empty},
ymin=-2.00869565217391,
ymax=2.00869565217391,
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=-2.00869565217391, xmax=2.00869565217391, ymin=-2.00869565217391, ymax=2.00869565217391] {2d_lin_reg-5.png};
\node[align=center, font=\color{white}]
at (axis cs:0,-1.4) {Unbiased obs.\\ \& unbiased model};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.8	1\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/combined_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.494\fwidthacc,
height=0.494\fheightacc,
at={(0\fwidthacc,0.506\fheightacc)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=none, mark options={solid, black}, line width=1pt]
  table[row sep=crcr]{%
0.1	0.510092929292929\\
0.2	0.526543589743591\\
0.3	0.547973109243698\\
0.4	0.562105747126437\\
0.5	0.57996\\
0.6	0.586321052631579\\
0.7	0.594057142857142\\
0.8	0.6054\\
0.9	0.610800000000001\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.1	0.506026598471034\\
0.1	0.514159260114825\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.2	0.522348088356865\\
0.2	0.530739091130317\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.3	0.543989690952253\\
0.3	0.551956527535143\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.4	0.558395577535158\\
0.4	0.565815916717716\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.5	0.576325308961144\\
0.5	0.583594691038857\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.6	0.582158493883689\\
0.6	0.590483611379469\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.7	0.589520501871826\\
0.7	0.598593783842459\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.8	0.599028468242158\\
0.8	0.611771531757841\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.9	0.599056465848377\\
0.9	0.622543534151626\\
};
%\addlegendentry{data10}

\addplot [color=blue, mark=none, mark options={solid, blue}, line width=1pt]
  table[row sep=crcr]{%
0.105	0.521392929292928\\
0.205	0.540710256410256\\
0.305	0.555932773109243\\
0.405	0.570436781609195\\
0.505	0.588373333333333\\
0.605	0.600215789473684\\
0.705	0.614571428571428\\
0.805	0.641111111111109\\
0.905	0.655000000000001\\
};
%\addlegendentry{data11}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.105	0.516932038093428\\
0.105	0.525853820492429\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.205	0.536005025865212\\
0.205	0.5454154869553\\
};
%\addlegendentry{data13}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.305	0.551091072404802\\
0.305	0.560774473813685\\
};
%\addlegendentry{data14}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.405	0.565485656671106\\
0.405	0.575387906547284\\
};
%\addlegendentry{data15}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.505	0.583624601394334\\
0.505	0.593122065272332\\
};
%\addlegendentry{data16}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.605	0.595037187841566\\
0.605	0.605394391105803\\
};
%\addlegendentry{data17}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.705	0.608944551904047\\
0.705	0.620198305238809\\
};
%\addlegendentry{data18}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.805	0.63428857633593\\
0.805	0.647933645886289\\
};
%\addlegendentry{data19}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.905	0.643828431984188\\
0.905	0.666171568015814\\
};
%\addlegendentry{data20}

\addplot [color=violet, mark=none, mark options={solid, violet}, line width=1pt]
  table[row sep=crcr]{%
0.11	0.517534343434343\\
0.21	0.529947435897436\\
0.31	0.538527731092437\\
0.41	0.542774712643678\\
0.51	0.55087\\
0.61	0.555547368421052\\
0.71	0.559838095238095\\
0.81	0.562022222222222\\
0.91	0.5629\\
};
%\addlegendentry{data21}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.11	0.513362386840453\\
0.11	0.521706300028233\\
};
%\addlegendentry{data22}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.21	0.525709992058455\\
0.21	0.534184879736418\\
};
%\addlegendentry{data23}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.31	0.534047532495469\\
0.31	0.543007929689405\\
};
%\addlegendentry{data24}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.41	0.538059128359591\\
0.41	0.547490296927765\\
};
%\addlegendentry{data25}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.51	0.545940808468826\\
0.51	0.555799191531174\\
};
%\addlegendentry{data26}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.61	0.550192285566642\\
0.61	0.560902451275462\\
};
%\addlegendentry{data27}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.71	0.553947245913857\\
0.71	0.565728944562332\\
};
%\addlegendentry{data28}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.81	0.554427211593959\\
0.81	0.569617232850485\\
};
%\addlegendentry{data29}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.91	0.550595163863897\\
0.91	0.575204836136103\\
};
%\addlegendentry{data30}

\addplot [color=red, mark=none, mark options={solid, red}, line width=1pt]
  table[row sep=crcr]{%
0.115	0.522284848484848\\
0.215	0.544817948717949\\
0.315	0.558295798319327\\
0.415	0.571781609195402\\
0.515	0.588966666666666\\
0.615	0.600521052631579\\
0.715	0.616161904761903\\
0.815	0.642177777777776\\
0.915	0.655600000000001\\
};
%\addlegendentry{data31}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.115	0.518172503199063\\
0.115	0.526397193770633\\
};
%\addlegendentry{data32}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.215	0.54042584947915\\
0.215	0.549210047956748\\
};
%\addlegendentry{data33}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.315	0.553808497821445\\
0.315	0.56278309881721\\
};
%\addlegendentry{data34}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.415	0.567121239369207\\
0.415	0.576441979021598\\
};
%\addlegendentry{data35}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.515	0.584494885727302\\
0.515	0.59343844760603\\
};
%\addlegendentry{data36}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.615	0.595687637566201\\
0.615	0.605354467696957\\
};
%\addlegendentry{data37}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.715	0.610766600891245\\
0.715	0.621557208632562\\
};
%\addlegendentry{data38}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.815	0.635538329005081\\
0.815	0.648817226550471\\
};
%\addlegendentry{data39}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.915	0.64443641378942\\
0.915	0.666763586210582\\
};
%\addlegendentry{data40}

\addplot [color=white!40!red, mark=none, mark options={solid, white!40!red}, line width=1pt]
  table[row sep=crcr]{%
0.12	0.524259595959596\\
0.22	0.549279487179487\\
0.32	0.562526050420168\\
0.42	0.575285057471264\\
0.52	0.591090000000001\\
0.62	0.598131578947368\\
0.72	0.604447619047618\\
0.82	0.619533333333333\\
0.92	0.6338\\
};
%\addlegendentry{data41}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.12	0.520272929907772\\
0.12	0.52824626201142\\
};
%\addlegendentry{data42}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.22	0.545211542815679\\
0.22	0.553347431543295\\
};
%\addlegendentry{data43}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.32	0.558575334538452\\
0.32	0.566476766301884\\
};
%\addlegendentry{data44}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.42	0.571214152229698\\
0.42	0.579355962712829\\
};
%\addlegendentry{data45}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.52	0.587318600897161\\
0.52	0.59486139910284\\
};
%\addlegendentry{data46}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.62	0.593896051502861\\
0.62	0.602367106391876\\
};
%\addlegendentry{data47}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.72	0.599591465369002\\
0.72	0.609303772726233\\
};
%\addlegendentry{data48}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.82	0.613132302882112\\
0.82	0.625934363784553\\
};
%\addlegendentry{data49}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.92	0.622396334708609\\
0.92	0.645203665291391\\
};
%\addlegendentry{data50}

\node[align=center]
at (axis cs:0.5,0.97) {homeless (N=50, 6 cues)};
\end{axis}

\begin{axis}[%
width=0.494\fwidthacc,
height=0.494\fheightacc,
at={(0.506\fwidthacc,0.506\fheightacc)},
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={\empty},
ymin=0.5,
ymax=1,
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=none, mark options={solid, black}, line width=1pt]
  table[row sep=crcr]{%
0.1	0.658544865864939\\
0.2	0.812279907084785\\
0.3	0.858498412698414\\
0.4	0.868673118279571\\
0.5	0.874892307692305\\
0.6	0.876457142857143\\
0.7	0.876266666666667\\
0.8	0.876977777777778\\
0.9	0.879999999999992\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.1	0.648774753656885\\
0.1	0.668314978072993\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.2	0.808174578118172\\
0.2	0.816385236051399\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.3	0.856554316308522\\
0.3	0.860442509088307\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.4	0.867298928006953\\
0.4	0.870047308552189\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.5	0.87353431149438\\
0.5	0.87625030389023\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.6	0.874867792056774\\
0.6	0.878046493657512\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.7	0.874182186267174\\
0.7	0.878351147066159\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.8	0.873664550872246\\
0.8	0.880291004683309\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.9	0.8733384355861\\
0.9	0.886661564413885\\
};
%\addlegendentry{data10}

\addplot [color=blue, mark=none, mark options={solid, blue}, line width=1pt]
  table[row sep=crcr]{%
0.105	0.796598519888993\\
0.205	0.854499419279907\\
0.305	0.867546031746032\\
0.405	0.871049462365591\\
0.505	0.871433846153845\\
0.605	0.87337619047619\\
0.705	0.874616666666665\\
0.805	0.874955555555554\\
0.905	0.877199999999993\\
};
%\addlegendentry{data11}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.105	0.790580425003144\\
0.105	0.802616614774841\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.205	0.851550048094483\\
0.205	0.857448790465332\\
};
%\addlegendentry{data13}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.305	0.86554417953503\\
0.305	0.869547883957034\\
};
%\addlegendentry{data14}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.405	0.869175975924504\\
0.405	0.872922948806677\\
};
%\addlegendentry{data15}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.505	0.869348813986779\\
0.505	0.87351887832091\\
};
%\addlegendentry{data16}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.605	0.871165040389361\\
0.605	0.875587340563019\\
};
%\addlegendentry{data17}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.705	0.871896707330918\\
0.705	0.877336626002413\\
};
%\addlegendentry{data18}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.805	0.870902189453619\\
0.805	0.879008921657488\\
};
%\addlegendentry{data19}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.905	0.86990996081441\\
0.905	0.884490039185575\\
};
%\addlegendentry{data20}

\addplot [color=violet, mark=none, mark options={solid, violet}, line width=1pt]
  table[row sep=crcr]{%
0.11	0.774039777983349\\
0.21	0.800727061556329\\
0.31	0.804406349206349\\
0.41	0.804537634408602\\
0.51	0.807375384615386\\
0.61	0.803661904761904\\
0.71	0.805958333333335\\
0.81	0.806199999999999\\
0.91	0.814299999999994\\
};
%\addlegendentry{data21}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.11	0.768030313579974\\
0.11	0.780049242386724\\
};
%\addlegendentry{data22}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.21	0.797577320745664\\
0.21	0.803876802366995\\
};
%\addlegendentry{data23}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.31	0.801600393832756\\
0.31	0.807212304579942\\
};
%\addlegendentry{data24}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.41	0.801566967476317\\
0.41	0.807508301340887\\
};
%\addlegendentry{data25}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.51	0.804230795143188\\
0.51	0.810519974087584\\
};
%\addlegendentry{data26}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.61	0.800081615835091\\
0.61	0.807242193688718\\
};
%\addlegendentry{data27}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.71	0.801686794446246\\
0.71	0.810229872220423\\
};
%\addlegendentry{data28}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.81	0.800763970766418\\
0.81	0.81163602923358\\
};
%\addlegendentry{data29}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.91	0.805185022763269\\
0.91	0.82341497723672\\
};
%\addlegendentry{data30}

\addplot [color=red, mark=none, mark options={solid, red}, line width=1pt]
  table[row sep=crcr]{%
0.115	0.794172062904717\\
0.215	0.851894308943089\\
0.315	0.878715873015873\\
0.415	0.890322580645153\\
0.515	0.896200000000001\\
0.615	0.8985\\
0.715	0.899474999999997\\
0.815	0.898955555555555\\
0.915	0.905299999999993\\
};
%\addlegendentry{data31}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.115	0.788881286470072\\
0.115	0.799462839339362\\
};
%\addlegendentry{data32}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.215	0.848366669572835\\
0.215	0.855421948313343\\
};
%\addlegendentry{data33}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.315	0.87640877562978\\
0.315	0.881022970401966\\
};
%\addlegendentry{data34}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.415	0.888614364177444\\
0.415	0.892030797112862\\
};
%\addlegendentry{data35}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.515	0.894716071414206\\
0.515	0.897683928585796\\
};
%\addlegendentry{data36}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.615	0.896915129380186\\
0.615	0.900084870619813\\
};
%\addlegendentry{data37}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.715	0.897538891414914\\
0.715	0.90141110858508\\
};
%\addlegendentry{data38}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.815	0.895805364951892\\
0.815	0.902105746159218\\
};
%\addlegendentry{data39}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.915	0.899242533999234\\
0.915	0.911357466000752\\
};
%\addlegendentry{data40}

\addplot [color=white!40!red, mark=none, mark options={solid, white!40!red}, line width=1pt]
  table[row sep=crcr]{%
0.12	0.810780758556893\\
0.22	0.850680603948897\\
0.32	0.86900634920635\\
0.42	0.877227956989244\\
0.52	0.883772307692307\\
0.62	0.887076190476191\\
0.72	0.890266666666664\\
0.82	0.891444444444444\\
0.92	0.900599999999993\\
};
%\addlegendentry{data41}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.12	0.806058205805142\\
0.12	0.815503311308644\\
};
%\addlegendentry{data42}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.22	0.847864454323604\\
0.22	0.853496753574189\\
};
%\addlegendentry{data43}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.32	0.866984275935825\\
0.32	0.871028422476876\\
};
%\addlegendentry{data44}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.42	0.875580588940093\\
0.42	0.878875325038395\\
};
%\addlegendentry{data45}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.52	0.882141254182162\\
0.52	0.885403361202453\\
};
%\addlegendentry{data46}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.62	0.885250373081816\\
0.62	0.888902007870566\\
};
%\addlegendentry{data47}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.72	0.888198334430292\\
0.72	0.892334998903036\\
};
%\addlegendentry{data48}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.82	0.888131483779103\\
0.82	0.894757405109786\\
};
%\addlegendentry{data49}

\addplot [color=white!40!red, line width=1pt]
  table[row sep=crcr]{%
0.92	0.894380370041481\\
0.92	0.906819629958505\\
};
%\addlegendentry{data50}

\node[align=center]
at (axis cs:0.5,0.97) {profsalary (N=52, 5 cues)};
\end{axis}

\begin{axis}[%
width=0.494\fwidthacc,
height=0.494\fheightacc,
at={(0\fwidthacc,0\fheightacc)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Training set size},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=none, mark options={solid, black}, line width=1pt]
  table[row sep=crcr]{%
0.1	0.535222342342343\\
0.2	0.616956643356643\\
0.3	0.641856019358741\\
0.4	0.658302857142857\\
0.5	0.668332926829268\\
0.6	0.672276515151515\\
0.7	0.675676666666668\\
0.8	0.678764705882353\\
0.9	0.684428571428573\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.1	0.530461807782734\\
0.1	0.539982876901952\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.2	0.613481156737131\\
0.2	0.620432129976156\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.3	0.639086680073972\\
0.3	0.644625358643511\\
};
%\addlegendentry{data4}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.4	0.655826145055067\\
0.4	0.660779569230647\\
};
%\addlegendentry{data5}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.5	0.665808159773441\\
0.5	0.670857693885095\\
};
%\addlegendentry{data6}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.6	0.669423496410227\\
0.6	0.675129533892802\\
};
%\addlegendentry{data7}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.7	0.672029109010094\\
0.7	0.679324224323242\\
};
%\addlegendentry{data8}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.8	0.673865888633312\\
0.8	0.683663523131394\\
};
%\addlegendentry{data9}

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0.9	0.6764362572026\\
0.9	0.692420885654546\\
};
%\addlegendentry{data10}

\addplot [color=blue, mark=none, mark options={solid, blue}, line width=1pt]
  table[row sep=crcr]{%
0.105	0.609925045045045\\
0.205	0.660461072261071\\
0.305	0.671434361766485\\
0.405	0.677491428571428\\
0.505	0.681546341463415\\
0.605	0.682901515151516\\
0.705	0.685606666666667\\
0.805	0.68585294117647\\
0.905	0.691571428571428\\
};
%\addlegendentry{data11}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.105	0.605367056721907\\
0.105	0.614483033368183\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.205	0.658195085885137\\
0.205	0.662727058637006\\
};
%\addlegendentry{data13}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.305	0.669466899714383\\
0.305	0.673401823818587\\
};
%\addlegendentry{data14}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.405	0.675402763677579\\
0.405	0.679580093465278\\
};
%\addlegendentry{data15}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.505	0.679107895143591\\
0.505	0.683984787783238\\
};
%\addlegendentry{data16}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.605	0.680051548142247\\
0.605	0.685751482160784\\
};
%\addlegendentry{data17}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.705	0.682061544222731\\
0.705	0.689151789110602\\
};
%\addlegendentry{data18}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.805	0.680914324568368\\
0.805	0.690791557784572\\
};
%\addlegendentry{data19}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0.905	0.6834197895449\\
0.905	0.699723067597957\\
};
%\addlegendentry{data20}

\addplot [color=violet, mark=none, mark options={solid, violet}, line width=1pt]
  table[row sep=crcr]{%
0.11	0.645004684684685\\
0.21	0.682986013986014\\
0.31	0.692732002419843\\
0.41	0.698453877551021\\
0.51	0.701179268292683\\
0.61	0.703589015151516\\
0.71	0.702726666666667\\
0.81	0.705441176470588\\
0.91	0.707678571428572\\
};
%\addlegendentry{data21}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.11	0.640335934777889\\
0.11	0.649673434591481\\
};
%\addlegendentry{data22}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.21	0.680080812264529\\
0.21	0.685891215707499\\
};
%\addlegendentry{data23}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.31	0.690325406030777\\
0.31	0.695138598808909\\
};
%\addlegendentry{data24}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.41	0.695996188891042\\
0.41	0.700911566211\\
};
%\addlegendentry{data25}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.51	0.698434643303194\\
0.51	0.703923893282172\\
};
%\addlegendentry{data26}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.61	0.70047845219992\\
0.61	0.706699578103111\\
};
%\addlegendentry{data27}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.71	0.699083984758641\\
0.71	0.706369348574692\\
};
%\addlegendentry{data28}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.81	0.700735321034346\\
0.81	0.710147031906829\\
};
%\addlegendentry{data29}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0.91	0.699700485984849\\
0.91	0.715656656872295\\
};
%\addlegendentry{data30}

\addplot [color=red, mark=none, mark options={solid, red}, line width=1pt]
  table[row sep=crcr]{%
0.115	0.655866666666666\\
0.215	0.68328717948718\\
0.315	0.691666666666667\\
0.415	0.697189387755103\\
0.515	0.700769512195124\\
0.615	0.700924242424244\\
0.715	0.704163333333333\\
0.815	0.705183823529411\\
0.915	0.707392857142858\\
};
%\addlegendentry{data31}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.115	0.651818951402669\\
0.115	0.659914381930664\\
};
%\addlegendentry{data32}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.215	0.680803481838957\\
0.215	0.685770877135403\\
};
%\addlegendentry{data33}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.315	0.689316138173571\\
0.315	0.694017195159763\\
};
%\addlegendentry{data34}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.415	0.694894139025817\\
0.415	0.699484636484389\\
};
%\addlegendentry{data35}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.515	0.698310736473782\\
0.515	0.703228287916466\\
};
%\addlegendentry{data36}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.615	0.69821562819397\\
0.615	0.703632856654517\\
};
%\addlegendentry{data37}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.715	0.700840584715744\\
0.715	0.707486081950923\\
};
%\addlegendentry{data38}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.815	0.700737352299509\\
0.815	0.709630294759314\\
};
%\addlegendentry{data39}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0.915	0.699709484568648\\
0.915	0.715076229717067\\
};
%\addlegendentry{data40}

\node[align=center]
at (axis cs:0.5,0.97) {city (N=83, 9 cues)};
\end{axis}

\begin{axis}[%
width=0.494\fwidthacc,
height=0.494\fheightacc,
at={(0.506\fwidthacc,0\fheightacc)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Training set size},
ymin=0.5,
ymax=1,
ytick={0.5,0.6,0.7,0.8,0.9,1},
yticklabels={\empty},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=none, mark options={solid, black}, line width=1pt]
  table[row sep=crcr]{%
0.01	0.661883641013346\\
0.05	0.863640118250587\\
0.1	0.883880697913984\\
0.2	0.890788140249486\\
0.3	0.893414347209968\\
0.4	0.894465539188944\\
0.5	0.896127681841968\\
};
\addlegendentry{Logistic regression}

\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.01	0.629367853943185\\
0.01	0.694399428083507\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.05	0.859210337403525\\
0.05	0.868069899097649\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.1	0.882208851138972\\
0.1	0.885552544688996\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.2	0.88971941976085\\
0.2	0.891856860738122\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.3	0.892604648354485\\
0.3	0.89422404606545\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.4	0.893493770305721\\
0.4	0.895437308072166\\
};
\addplot [color=black, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.5	0.895056237359376\\
0.5	0.897199126324559\\
};
\addplot [color=blue, mark=none, mark options={solid, blue}, line width=1pt]
  table[row sep=crcr]{%
0.015	0.778352246996457\\
0.055	0.832178651131785\\
0.105	0.83727369302086\\
0.205	0.839131275309822\\
0.305	0.838525975241304\\
0.405	0.839747954173486\\
0.505	0.839658294086865\\
};
\addlegendentry{TTB}

\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.015	0.752660456453037\\
0.015	0.804044037539878\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.055	0.829157252892513\\
0.055	0.835200049371058\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.105	0.834846383718108\\
0.105	0.839701002323613\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.205	0.837860855909175\\
0.205	0.84040169471047\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.305	0.836751677999959\\
0.305	0.840300272482648\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.405	0.837869887213193\\
0.405	0.841626021133779\\
};
\addplot [color=blue, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.505	0.837487193796042\\
0.505	0.841829394377689\\
};
\addplot [color=violet, mark=none, mark options={solid, violet}, line width=1pt]
  table[row sep=crcr]{%
0.02	0.800579530621487\\
0.06	0.845191142799177\\
0.11	0.84206315992789\\
0.21	0.843529435705419\\
0.31	0.842964626614261\\
0.41	0.842927441352973\\
0.51	0.845771847200419\\
};
\addlegendentry{ABC-TTB}

\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.02	0.774684042301446\\
0.02	0.826475018941529\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.06	0.841427642391076\\
0.06	0.848954643207279\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.11	0.838697834616697\\
0.11	0.845428485239084\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.21	0.839725333921772\\
0.21	0.847333537489066\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.31	0.839711696687715\\
0.31	0.846217556540808\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.41	0.839338046933067\\
0.41	0.84651683577288\\
};
\addplot [color=violet, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.51	0.842108833677659\\
0.51	0.849434860723179\\
};
\addplot [color=red, mark=none, mark options={solid, red}, line width=1pt]
  table[row sep=crcr]{%
0.025	0.805153573616772\\
0.065	0.839058342752804\\
0.115	0.839215007725985\\
0.215	0.839601554709916\\
0.315	0.838984786503035\\
0.415	0.841020549190762\\
0.515	0.84143956043956\\
};
\addlegendentry{PTTB}

\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.025	0.782345405403184\\
0.025	0.827961741830361\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.065	0.836407253536138\\
0.065	0.841709431969469\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.115	0.837477771601046\\
0.115	0.840952243850924\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.215	0.838377451152375\\
0.215	0.840825658267458\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.315	0.837112725728444\\
0.315	0.840856847277627\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.415	0.839201438158117\\
0.415	0.842839660223407\\
};
\addplot [color=red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.515	0.839657252485495\\
0.515	0.843221868393625\\
};
\addplot [color=white!40!red, mark=none, mark options={solid, white!40!red}, line width=1pt]
  table[row sep=crcr]{%
0.03	0.829913423373026\\
0.07	0.868527229516274\\
0.12	0.878108099407675\\
0.22	0.881999755804725\\
0.32	0.882296730033956\\
0.42	0.883035460992908\\
0.52	0.88214442700157\\
};
\addlegendentry{PTTB-CDT}

\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.03	0.813055975805922\\
0.03	0.846770870940129\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.07	0.865168193873099\\
0.07	0.87188626515945\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.12	0.876104143720426\\
0.12	0.880112055094924\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.22	0.880468310941744\\
0.22	0.883531200667707\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.32	0.880916951898917\\
0.32	0.883676508168995\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.42	0.881462514572805\\
0.42	0.884608407413011\\
};
\addplot [color=white!40!red, forget plot, line width=1pt]
  table[row sep=crcr]{%
0.52	0.880708694166071\\
0.52	0.883580159837069\\
};
\node[align=center]
at (axis cs:0.5,0.97) {mileage (N=392, 7 cues)};
\end{axis}
\end{tikzpicture}%

==> figures/cue_rank_post_probs_and_validities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor2}{rgb}{0.26024,0.41233,0.99516}%
\definecolor{mycolor3}{rgb}{0.28033,0.27823,0.92210}%
\definecolor{mycolor4}{rgb}{0.26991,0.38920,0.99060}%
\definecolor{mycolor5}{rgb}{0.19633,0.48472,0.98915}%
\definecolor{mycolor6}{rgb}{0.24403,0.43583,0.99883}%
\definecolor{mycolor7}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor8}{rgb}{0.27597,0.36668,0.98290}%
\definecolor{mycolor9}{rgb}{0.25039,0.16500,0.70761}%
\definecolor{mycolor10}{rgb}{0.27065,0.21468,0.83637}%
\definecolor{mycolor11}{rgb}{0.22064,0.46026,0.99729}%
\definecolor{mycolor12}{rgb}{0.27830,0.25587,0.89907}%
\definecolor{mycolor13}{rgb}{0.50440,0.79930,0.34800}%
\definecolor{mycolor14}{rgb}{0.25777,0.18178,0.75114}%
\definecolor{mycolor15}{rgb}{0.17644,0.54990,0.95202}%
\definecolor{mycolor16}{rgb}{0.16874,0.57026,0.93587}%
\definecolor{mycolor17}{rgb}{0.12481,0.64593,0.88834}%
\definecolor{mycolor18}{rgb}{0.13802,0.62763,0.89729}%
\definecolor{mycolor19}{rgb}{0.17864,0.52886,0.96816}%
\definecolor{mycolor20}{rgb}{0.15400,0.59020,0.92180}%
\definecolor{mycolor21}{rgb}{0.11125,0.66350,0.87631}%
\definecolor{mycolor22}{rgb}{0.18340,0.50737,0.97980}%
\definecolor{mycolor23}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor24}{rgb}{0.27511,0.23424,0.87099}%
\definecolor{mycolor25}{rgb}{0.26473,0.19776,0.79521}%
\definecolor{mycolor26}{rgb}{0.72420,0.76984,0.19103}%
\definecolor{mycolor27}{rgb}{0.06887,0.69477,0.83936}%
\definecolor{mycolor28}{rgb}{0.04333,0.74110,0.73941}%
\definecolor{mycolor29}{rgb}{0.28134,0.30060,0.94138}%
\definecolor{mycolor30}{rgb}{0.00357,0.72027,0.79170}%
\definecolor{mycolor31}{rgb}{0.27947,0.34467,0.97168}%
\definecolor{mycolor32}{rgb}{0.24696,0.79180,0.55674}%
\definecolor{mycolor33}{rgb}{0.39090,0.80287,0.43545}%
\definecolor{mycolor34}{rgb}{0.14603,0.60912,0.90786}%
\definecolor{mycolor35}{rgb}{0.21609,0.78430,0.59230}%
\definecolor{mycolor36}{rgb}{0.67199,0.77927,0.22270}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidthcrp,
height=0.419\fheightcrp,
at={(-0\fwidthcrp,0.581\fheightcrp)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
tickwidth=0,
y dir=reverse,
ymin=0.5,
ymax=6.5,
ytick={1, 2, 3, 4, 5, 6},
ylabel={Rank {\color{red} Validity}},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={homeless},
title style={yshift=-8pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
	\fill [mycolor13] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor11] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor10] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor9] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor1] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor1] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor14] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor3] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor4] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor2] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor6] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor2] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor7] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor11] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor4] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor7] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor7] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor3] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor10] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor7] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor8] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor4] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor2] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor4] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor1] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor12] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor8] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor6] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor6] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor5] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor10] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor7] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor8] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor4] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor8] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor2] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
\addplot [color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.75517812758906\\
2	5.70566194837635\\
3	5.81516183986371\\
4	5.94645799011532\\
5	6.15167620605069\\
6	6.16148814390842\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:6.5,0.5) {1.0};
\node[right, align=left, font=\color{red}]
at (axis cs:6.5,6.5) {0.5};
\end{axis}

\begin{axis}[%
width=0.411\fwidthcrp,
height=0.419\fheightcrp,
at={(0.54\fwidthcrp,0.581\fheightcrp)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=5.5,
xtick={1, 2, 3, 4, 5},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
tickwidth=0,
y dir=reverse,
ymin=0.5,
ymax=5.5,
ytick={1, 2, 3, 4, 5},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={profsalary},
title style={yshift=-8pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
	\fill [mycolor23] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor1] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor1] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor1] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor1] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor1] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor23] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor1] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor1] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor1] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor1] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor1] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor20] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor18] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor15] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor1] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor1] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor21] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor19] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor16] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor1] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor1] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor22] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor20] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor17] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
\addplot [color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.73542600896861\\
2	2.85340729001585\\
3	2.93431221020093\\
4	3.65789473684211\\
5	5.12418300653595\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:5.5,0.5) {1.0};
\node[right, align=left, font=\color{red}]
at (axis cs:5.5,5.5) {0.5};
\end{axis}

\begin{axis}[%
width=0.411\fwidthcrp,
height=0.419\fheightcrp,
at={(-0\fwidthcrp,0\fheightcrp)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=9.5,
xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
xlabel style={font=\color{white!15!black}},
xlabel={Cue},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
tickwidth=0,
y dir=reverse,
ymin=0.5,
ymax=9.5,
ytick={1, 2, 3, 4, 5, 6, 7, 8, 9},
ylabel={Rank {\color{red} Validity}},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={city},
title style={yshift=-8pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
	\fill [mycolor11] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor7] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor7] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor24] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor25] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor24] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor10] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor24] (axis cs:0.5,7.5) rectangle (axis cs:1.5,8.5);
	\fill [mycolor24] (axis cs:0.5,8.5) rectangle (axis cs:1.5,9.5);
	\fill [mycolor10] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor30] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor16] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor29] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor1] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor1] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor1] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor1] (axis cs:1.5,7.5) rectangle (axis cs:2.5,8.5);
	\fill [mycolor1] (axis cs:1.5,8.5) rectangle (axis cs:2.5,9.5);
	\fill [mycolor12] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor31] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor20] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor20] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor14] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor9] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor1] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor1] (axis cs:2.5,7.5) rectangle (axis cs:3.5,8.5);
	\fill [mycolor1] (axis cs:2.5,8.5) rectangle (axis cs:3.5,9.5);
	\fill [mycolor32] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor2] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor7] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor14] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor1] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor1] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor1] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor1] (axis cs:3.5,7.5) rectangle (axis cs:4.5,8.5);
	\fill [mycolor1] (axis cs:3.5,8.5) rectangle (axis cs:4.5,9.5);
	\fill [mycolor1] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor1] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor1] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor25] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor7] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor6] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor11] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor11] (axis cs:4.5,7.5) rectangle (axis cs:5.5,8.5);
	\fill [mycolor25] (axis cs:4.5,8.5) rectangle (axis cs:5.5,9.5);
	\fill [mycolor1] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor1] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor1] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor14] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor8] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor27] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor4] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor25] (axis cs:5.5,7.5) rectangle (axis cs:6.5,8.5);
	\fill [mycolor24] (axis cs:5.5,8.5) rectangle (axis cs:6.5,9.5);
	\fill [mycolor1] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor1] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor1] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor1] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor1] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor9] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor25] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
	\fill [mycolor4] (axis cs:6.5,7.5) rectangle (axis cs:7.5,8.5);
	\fill [mycolor26] (axis cs:6.5,8.5) rectangle (axis cs:7.5,9.5);
	\fill [mycolor1] (axis cs:7.5,0.5) rectangle (axis cs:8.5,1.5);
	\fill [mycolor1] (axis cs:7.5,1.5) rectangle (axis cs:8.5,2.5);
	\fill [mycolor14] (axis cs:7.5,2.5) rectangle (axis cs:8.5,3.5);
	\fill [mycolor15] (axis cs:7.5,3.5) rectangle (axis cs:8.5,4.5);
	\fill [mycolor28] (axis cs:7.5,4.5) rectangle (axis cs:8.5,5.5);
	\fill [mycolor10] (axis cs:7.5,5.5) rectangle (axis cs:8.5,6.5);
	\fill [mycolor14] (axis cs:7.5,6.5) rectangle (axis cs:8.5,7.5);
	\fill [mycolor14] (axis cs:7.5,7.5) rectangle (axis cs:8.5,8.5);
	\fill [mycolor9] (axis cs:7.5,8.5) rectangle (axis cs:8.5,9.5);
	\fill [mycolor1] (axis cs:8.5,0.5) rectangle (axis cs:9.5,1.5);
	\fill [mycolor1] (axis cs:8.5,1.5) rectangle (axis cs:9.5,2.5);
	\fill [mycolor1] (axis cs:8.5,2.5) rectangle (axis cs:9.5,3.5);
	\fill [mycolor1] (axis cs:8.5,3.5) rectangle (axis cs:9.5,4.5);
	\fill [mycolor25] (axis cs:8.5,4.5) rectangle (axis cs:9.5,5.5);
	\fill [mycolor7] (axis cs:8.5,5.5) rectangle (axis cs:9.5,6.5);
	\fill [mycolor21] (axis cs:8.5,6.5) rectangle (axis cs:9.5,7.5);
	\fill [mycolor18] (axis cs:8.5,7.5) rectangle (axis cs:9.5,8.5);
	\fill [mycolor14] (axis cs:8.5,8.5) rectangle (axis cs:9.5,9.5);
\addplot [color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.5\\
2	2.12111801242236\\
3	2.75882352941176\\
4	4.49539170506912\\
5	4.71764705882353\\
6	4.93076923076923\\
7	5.64883720930233\\
8	8.35294117647059\\
9	9.24285714285714\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:9.5,0.5) {1.0};
\node[right, align=left, font=\color{red}]
at (axis cs:9.5,9.5) {0.5};
\end{axis}

\begin{axis}[%
width=0.411\fwidthcrp,
height=0.419\fheightcrp,
at={(0.54\fwidthcrp,0\fheightcrp)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=0.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
xlabel style={font=\color{white!15!black}},
xlabel={Cue},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
tickwidth=0,
y dir=reverse,
ymin=0.5,
ymax=7.5,
ytick={1, 2, 3, 4, 5, 6, 7},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={mileage},
title style={yshift=-8pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
	\fill [mycolor24] (axis cs:0.5,0.5) rectangle (axis cs:1.5,1.5);
	\fill [mycolor12] (axis cs:0.5,1.5) rectangle (axis cs:1.5,2.5);
	\fill [mycolor7] (axis cs:0.5,2.5) rectangle (axis cs:1.5,3.5);
	\fill [mycolor7] (axis cs:0.5,3.5) rectangle (axis cs:1.5,4.5);
	\fill [mycolor31] (axis cs:0.5,4.5) rectangle (axis cs:1.5,5.5);
	\fill [mycolor4] (axis cs:0.5,5.5) rectangle (axis cs:1.5,6.5);
	\fill [mycolor31] (axis cs:0.5,6.5) rectangle (axis cs:1.5,7.5);
	\fill [mycolor36] (axis cs:1.5,0.5) rectangle (axis cs:2.5,1.5);
	\fill [mycolor6] (axis cs:1.5,1.5) rectangle (axis cs:2.5,2.5);
	\fill [mycolor25] (axis cs:1.5,2.5) rectangle (axis cs:2.5,3.5);
	\fill [mycolor1] (axis cs:1.5,3.5) rectangle (axis cs:2.5,4.5);
	\fill [mycolor1] (axis cs:1.5,4.5) rectangle (axis cs:2.5,5.5);
	\fill [mycolor1] (axis cs:1.5,5.5) rectangle (axis cs:2.5,6.5);
	\fill [mycolor1] (axis cs:1.5,6.5) rectangle (axis cs:2.5,7.5);
	\fill [mycolor9] (axis cs:2.5,0.5) rectangle (axis cs:3.5,1.5);
	\fill [mycolor1] (axis cs:2.5,1.5) rectangle (axis cs:3.5,2.5);
	\fill [mycolor34] (axis cs:2.5,2.5) rectangle (axis cs:3.5,3.5);
	\fill [mycolor21] (axis cs:2.5,3.5) rectangle (axis cs:3.5,4.5);
	\fill [mycolor4] (axis cs:2.5,4.5) rectangle (axis cs:3.5,5.5);
	\fill [mycolor9] (axis cs:2.5,5.5) rectangle (axis cs:3.5,6.5);
	\fill [mycolor1] (axis cs:2.5,6.5) rectangle (axis cs:3.5,7.5);
	\fill [mycolor8] (axis cs:3.5,0.5) rectangle (axis cs:4.5,1.5);
	\fill [mycolor24] (axis cs:3.5,1.5) rectangle (axis cs:4.5,2.5);
	\fill [mycolor3] (axis cs:3.5,2.5) rectangle (axis cs:4.5,3.5);
	\fill [mycolor29] (axis cs:3.5,3.5) rectangle (axis cs:4.5,4.5);
	\fill [mycolor31] (axis cs:3.5,4.5) rectangle (axis cs:4.5,5.5);
	\fill [mycolor7] (axis cs:3.5,5.5) rectangle (axis cs:4.5,6.5);
	\fill [mycolor31] (axis cs:3.5,6.5) rectangle (axis cs:4.5,7.5);
	\fill [mycolor1] (axis cs:4.5,0.5) rectangle (axis cs:5.5,1.5);
	\fill [mycolor1] (axis cs:4.5,1.5) rectangle (axis cs:5.5,2.5);
	\fill [mycolor1] (axis cs:4.5,2.5) rectangle (axis cs:5.5,3.5);
	\fill [mycolor4] (axis cs:4.5,3.5) rectangle (axis cs:5.5,4.5);
	\fill [mycolor21] (axis cs:4.5,4.5) rectangle (axis cs:5.5,5.5);
	\fill [mycolor18] (axis cs:4.5,5.5) rectangle (axis cs:5.5,6.5);
	\fill [mycolor14] (axis cs:4.5,6.5) rectangle (axis cs:5.5,7.5);
	\fill [mycolor1] (axis cs:5.5,0.5) rectangle (axis cs:6.5,1.5);
	\fill [mycolor35] (axis cs:5.5,1.5) rectangle (axis cs:6.5,2.5);
	\fill [mycolor16] (axis cs:5.5,2.5) rectangle (axis cs:6.5,3.5);
	\fill [mycolor12] (axis cs:5.5,3.5) rectangle (axis cs:6.5,4.5);
	\fill [mycolor1] (axis cs:5.5,4.5) rectangle (axis cs:6.5,5.5);
	\fill [mycolor1] (axis cs:5.5,5.5) rectangle (axis cs:6.5,6.5);
	\fill [mycolor1] (axis cs:5.5,6.5) rectangle (axis cs:6.5,7.5);
	\fill [mycolor1] (axis cs:6.5,0.5) rectangle (axis cs:7.5,1.5);
	\fill [mycolor1] (axis cs:6.5,1.5) rectangle (axis cs:7.5,2.5);
	\fill [mycolor1] (axis cs:6.5,2.5) rectangle (axis cs:7.5,3.5);
	\fill [mycolor9] (axis cs:6.5,3.5) rectangle (axis cs:7.5,4.5);
	\fill [mycolor10] (axis cs:6.5,4.5) rectangle (axis cs:7.5,5.5);
	\fill [mycolor22] (axis cs:6.5,5.5) rectangle (axis cs:7.5,6.5);
	\fill [mycolor33] (axis cs:6.5,6.5) rectangle (axis cs:7.5,7.5);
\addplot [color=red, mark=*, mark size=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	1.49540087010566\\
2	2.68396928621797\\
3	2.73560013872956\\
4	2.74279461998292\\
5	3.61783893493126\\
6	4.4958769873768\\
7	5.38439760721566\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:7.5,0.5) {1.0};
\node[right, align=left, font=\color{red}]
at (axis cs:7.5,7.5) {0.5};
\end{axis}

\begin{axis}[%
width=0.03\fwidthcrp,
height=0.2\fwidthcrp,
at={(1\fwidthcrp,0.5\fwidthcrp)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={\empty},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={\empty},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={ytick={0,1}, yticklabels={0, 1},
                at={(0.3,0.6)},anchor=north west,
                height=64pt}
]
\end{axis}

\end{tikzpicture}%

==> figures/mcmc_traces.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\fwidthmcmc,
height=\fheightmcmc,
at={(0\fwidthmcmc,0\fheightmcmc)},
scale only axis,
xmin=-1,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={MCMC iteration},
ymin=-0.1,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={Scaled log probability},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.858331307582358\\
2	0.697879450579091\\
3	0.675432382341529\\
4	0.690272167441278\\
5	0.507305363611281\\
6	0.667723133207649\\
7	0.690272167441278\\
8	0.660297571081892\\
9	0.809185981816622\\
10	0.683862063816501\\
11	0.8427705850901\\
12	0.744481326818907\\
13	0.67519405561776\\
14	0.667723133207649\\
15	0.652917323013006\\
16	0.667723133207649\\
17	0.690272167441278\\
18	0.682710384785785\\
19	0.800936590372352\\
20	0.690272167441278\\
21	0.67519405561776\\
22	0.422806805497916\\
23	0.817481615573228\\
24	0.68634977846373\\
25	0.690272167441278\\
26	0.667723133207649\\
27	0.535240138756217\\
28	0.744481326818907\\
29	0.697879450579091\\
30	0.690272167441278\\
31	0.67519405561776\\
32	0.682710384785785\\
33	0.697879450579091\\
34	0.693777898291199\\
35	0.915420021539273\\
36	0.633177284346137\\
37	0.847598959949547\\
38	0.809185981816622\\
39	0.741160214737379\\
40	0.706723317096864\\
41	0.697879450579091\\
42	0.711173790227542\\
43	0.727932679912196\\
44	0.868229455138522\\
45	0.784576327494983\\
46	0.830037198219613\\
47	0.917578343656885\\
48	0.599508844746374\\
49	0.690272167441278\\
50	0.82582354382837\\
};
\addlegendentry{homeless}

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.997940226563204\\
2	0.995672549564909\\
3	0.979054849868335\\
4	0.978529955451275\\
5	0.956733468663642\\
6	0.965845359139707\\
7	0.98279075636193\\
8	0.944248607971468\\
9	0.979054849868335\\
10	0.991361937585268\\
11	0.997940226563204\\
12	0.978529955451275\\
13	0.978529955451275\\
14	0.974829978769475\\
15	0.995672549564909\\
16	0.985048802371303\\
17	0.953305186634259\\
18	0.974009706505654\\
19	0.98279075636193\\
20	0.966428235832365\\
21	1\\
22	0.995672549564909\\
23	0.987151772012231\\
24	0.974009706505654\\
25	0.993626406938645\\
26	0.978529955451275\\
27	0.966428235832365\\
28	1\\
29	0.985048802371303\\
30	0.997940226563204\\
31	0.983295864192086\\
32	0.987068045434294\\
33	0.978529955451275\\
34	0.970621142883411\\
35	0.987068045434294\\
36	0.995672549564909\\
37	0.978529955451275\\
38	0.966428235832365\\
39	0.995672549564909\\
40	0.974829978769475\\
41	0.987068045434294\\
42	0.993626406938645\\
43	0.991361937585268\\
44	0.987553131424527\\
45	0.995672549564909\\
46	0.995672549564909\\
47	0.974285529576332\\
48	0.974009706505654\\
49	0.997940226563204\\
50	0.974285529576332\\
};
\addlegendentry{profsalary}

\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.811620503687846\\
2	0.861808225341039\\
3	0.931567868146337\\
4	1\\
5	1\\
6	0.990702868073465\\
7	0.94952570756719\\
8	0.911614768802329\\
9	0.976857571576298\\
10	0.969979901907705\\
11	0.972269135839644\\
12	0.940520587957036\\
13	0.997670681257319\\
14	0.876787880101932\\
15	0.911614768802329\\
16	0.922667341427742\\
17	0.927111093469199\\
18	0.920450340939689\\
19	0.997670681257319\\
20	0.924887591212622\\
21	0.922667341427742\\
22	0.936037691056486\\
23	0.902830933968646\\
24	0.94276694724699\\
25	0.954047982603805\\
26	0.94952570756719\\
27	1\\
28	0.887583120125678\\
29	0.945016584766769\\
30	1\\
31	0.986074410173279\\
32	0.972269135839644\\
33	1\\
34	0.997670681257319\\
35	0.972269135839644\\
36	0.956314060457599\\
37	0.887583120125678\\
38	0.956314060457599\\
39	0.972269135839644\\
40	0.997670681257319\\
41	0.976857571576298\\
42	0.976857571576298\\
43	0.878940546495192\\
44	0.997670681257319\\
45	0.972269135839644\\
46	0.965411384960932\\
47	0.976857571576298\\
48	0.997670681257319\\
49	0.90941396751872\\
50	0.965411384960932\\
};
\addlegendentry{city}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	0\\
1	0.897658026775396\\
2	0.944136472718954\\
3	0.954477590839267\\
4	0.971615347148798\\
5	0.966170592911416\\
6	0.968096644269911\\
7	0.968096644269911\\
8	0.969787071042712\\
9	0.971615347148798\\
10	0.971615347148798\\
11	0.971615347148798\\
12	0.971615347148798\\
13	0.968965297897574\\
14	0.968096644269911\\
15	0.971615347148798\\
16	0.971615347148798\\
17	0.970109097463367\\
18	0.971615347148798\\
19	0.971615347148798\\
20	0.968096644269911\\
21	0.991934041833661\\
22	0.997643707794184\\
23	0.994237527993603\\
24	0.999057067795498\\
25	0.995441840738691\\
26	0.995791695789884\\
27	0.998841676443586\\
28	1\\
29	1\\
30	1\\
31	0.996062234304765\\
32	0.994257975353043\\
33	1\\
34	0.998971387044298\\
35	0.999142755269642\\
36	0.995293460051956\\
37	0.9989272959103\\
38	0.99758203080486\\
39	1\\
40	0.995625229838362\\
41	0.999228449467754\\
42	0.993569596892156\\
43	0.99570497841706\\
44	0.998971387044298\\
45	0.999057067795498\\
46	0.999142755269642\\
47	0.999057067795498\\
48	0.998885713015003\\
49	0.99733196613767\\
50	0.996753867525275\\
};
\addlegendentry{mileage}

\end{axis}
\end{tikzpicture}%
